Heavy quark peturbative QCD fragmentation functions in the presence of hadron mass

The dominant mechanism to produce hadronic bound states with large transverse momentum is fragmentation, that is the splitting of a high energy parton into a hadronic state and other partons. We review the present schemes to calculate the heavy quark fragmentation functions (FFs) and drive an exact analytical expression of FF which includes most of the kinematical and dynamical properties of the process. Using the perturbative QCD, we calculate the FF for c-quark to split into S-wave D-meson to leading order in the QCD coupling constant. Our result is compared with the current well-known phenomenological models which are obtained through a global fit to e+e- data from SLAC SLC and CERN LEP1 and we also compare the FF with experimental data form BELLE and CLEO. Specically, we study the effect of outgoing meson mass on the pQCD FF. Meson masses are responsible for the low-z threshold, where z is the scaled energy variable.

==> (inline-ps-0) <==


gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

